Random Walks and the Meeting Time for Trees

Consider a random walk on a tree $G=(V,E)$. For $v,w \in V$, let the hitting time $H(v,w)$ denote the expected number of steps required for the random walk started at $v$ to reach $w$, and let $\pi_v = \mathrm{deg}(v)/2|E|$ denote the stationary distribution for the random walk. We characterize the extremal tree structures for the meeting time $T_{\mathrm{meet}}(G) = \max_{w \in V} \sum_{v \in V} \pi_v H(v,w)$. For fixed order $n$ and diameter $d$, the meeting time is maximized by the broom graph. The meeting time is minimized by the balanced double broom graph, or a slight variant, depending on the relative parities of $n$ and $d$.

==> fig-left-right.tex <==
\begin{tikzpicture}




\begin{scope}


\begin{scope}[shift={(1,0)}]
\foreach \x in {140,165,195,220}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}

\begin{scope}[shift={(2,0)}]
\foreach \x in {-75,-105}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}

\begin{scope}[shift={(3,0)}]
\foreach \x in {-90}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}

\begin{scope}[shift={(4,0)}]
\foreach \x in {-70,-90,-110}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}



\begin{scope}[shift={(6,0)}]
\foreach \x in {-30,0,30}
{
\draw[thick] (0,0) -- (\x:1);
\draw[fill] (\x:1) circle (2pt);
}
\end{scope}

\draw[thick] (1,0) -- (6,0);


\foreach \x in {1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2pt);
\node[above] at (\x,0) {\scriptsize $v_{\x}$};
}

\node[above] at (0,.25) {\scriptsize $v_0$};
\node[above] at (7,0) {\scriptsize $v_7$};


\draw[rounded corners, dashed] (-0.25,-1) rectangle (1.25, 1);
\draw[rounded corners, densely dotted] (-0.5,-1.35) rectangle (4.65, 1.35);
\draw[rounded corners, dashed] (3.35,-1.2) rectangle (7.5, 1);
\draw[rounded corners, densely dotted] (5.75,-.75) rectangle (7.25, .75);


\node at (0.75,-0.75) {\scriptsize $L_1$};
\node at (2.5,0.85) {\scriptsize $L_4$};
\node at (5.25,-0.8) {\scriptsize $R_4$};
\node at (6.25,-0.5) {\scriptsize $R_6$};

\end{scope}

\end{tikzpicture}

==> fig-overview.tex <==
\begin{tikzpicture}[scale=0.475]


%%%% S_8 = D_{8,2} = B_{8,2}
\begin{scope}

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[thick] (0,0) -- (\x*360/7:1);
\draw[fill] (\x*360/7:1) circle (3pt);
}

\draw[fill] (0,0) circle (3pt);

\node at (0,-1.75) {\scriptsize $S_8$};


\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% B_{8,3}
\begin{scope}[shift={(3,2.25)}]

\foreach \x in {1,2,3,4,5}
{
\draw[thick] (0,0) -- (\x*360/6:1);
\draw[fill] (\x*360/6:1) circle (3pt);
}

\draw[thick] (0,0) -- (2,0);

\foreach \x in {0,1,2}
\draw[fill] (\x,0) circle (3pt);

\node at (.5,-1.75) {\scriptsize $B_{8,3}$};

\end{scope}

%%%% D_{8,3}
\begin{scope}[shift={(3,-2.25)}]

\foreach \x in {1,2,3}
{
\draw[thick] (0,0) -- (\x*360/4:1);
\draw[fill] (\x*360/4:1) circle (3pt);
}

\begin{scope}[shift={(1,0)}]
\foreach \x in {1,2,3}
{
\draw[thick] (0,0) -- (180-\x*360/4:1);
\draw[fill] (180-\x*360/4:1) circle (3pt);
}
\end{scope}

\draw[thick] (0,0) -- (1,0);

\foreach \x in {0,1}
\draw[fill] (\x,0) circle (3pt);

\node at (.5,-1.75) {\scriptsize $D_{8,3}$};

\end{scope}


%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% B_{8,4}
\begin{scope}[shift={(7,2.25)}]

\foreach \x in {1,2,3,4}
{
\draw[thick] (0,0) -- (\x*360/5:1);
\draw[fill] (\x*360/5:1) circle (3pt);
}

\draw[thick] (0,0) -- (3,0);

\foreach \x in {0,1,2,3}
{
\draw[fill] (\x,0) circle (3pt);
}

\node at (1,-1.75) {\scriptsize $B_{8,4}$};

\end{scope}

%%%% D_{8,4}
\begin{scope}[shift={(7,-2.25)}]

\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (\x*360/3:1);
\draw[fill] (\x*360/3:1) circle (3pt);
}

\begin{scope}[shift={(2,0)}]
\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (180-\x*360/3:1);
\draw[fill] (180-\x*360/3:1) circle (3pt);
}
\end{scope}

\draw[thick] (0,0) -- (2,0);
\draw[thick] (1,0) -- (1,-1);

\foreach \x in {0,1,2}
{
\draw[fill] (\x,0) circle (3pt);
}

\draw[fill] (1,-1) circle (3pt);

\node at (1,-1.75) {\scriptsize $D_{8,4}'$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% B_{8,5}
\begin{scope}[shift={(12,2.25)}]

\foreach \x in {1,2,3}
{
\draw[thick] (0,0) -- (\x*360/4:1);
\draw[fill] (\x*360/4:1) circle (3pt);
}

\draw[thick] (0,0) -- (4,0);

\foreach \x in {0,1,2,3,4}
{
\draw[fill] (\x,0) circle (3pt);
}

\node at (1.5,-1.75) {\scriptsize $B_{8,5}$};

\end{scope}

%%%% D_{8,5}
\begin{scope}[shift={(12,-2.25)}]

\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (\x*360/3:1);
\draw[fill] (\x*360/3:1) circle (3pt);
}

\begin{scope}[shift={(3,0)}]
\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (180-\x*360/3:1);
\draw[fill] (180-\x*360/3:1) circle (3pt);
}
\end{scope}

\draw[thick] (0,0) -- (3,0);

\foreach \x in {0,1,2,3}
{
\draw[fill] (\x,0) circle (3pt);
}

\node at (1.5,-1.75) {\scriptsize $D_{8,5}$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% B_{8,6}
\begin{scope}[shift={(18,2.25)}]

\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (\x*360/3:1);
\draw[fill] (\x*360/3:1) circle (3pt);
}

\draw[thick] (0,0) -- (5,0);

\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (3pt);
}

\node at (2,-1.75) {\scriptsize $B_{8,6}$};

\end{scope}

%%%% D_{8,6}
\begin{scope}[shift={(18,-2.25)}]



\draw[thick] (-1,0) -- (5,0);
\draw[thick] (2,0) -- (2,-1);

\foreach \x in {-1,0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (3pt);
}

\draw[fill] (2,-1) circle (3pt);

\node at (2,-1.75) {\scriptsize $D_{8,6}'$};

\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%

%%%% D_{8,7} = P_8
\begin{scope}[shift={(25,0)}]



\draw[thick] (-1,0) -- (6,0);

\foreach \x in {-1,0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (3pt);
}

\node at (2.5,-1.75) {\scriptsize $P_8$};

\end{scope}
    
\end{tikzpicture}

==> fig-surgery-sigma.tex <==
\begin{tikzpicture}


%%%%%%%%%%%%%%%%%%%%%% LEAF TRANSPLANT
\begin{scope}


%%%%% BEFORE
\begin{scope}[xscale=-1, shift={(-6,0)}]

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2pt);
\node[above] at (6-\x,0) {\scriptsize $v_{\x}$};
}


\begin{scope}[shift={(3,0)}]


\draw[thick] (0,0) -- (-70:2);
\draw[fill] (-70:1) circle (2pt);
\draw[fill] (-70:2) circle (2pt);


\begin{scope}[shift={(-70:1)}]

\draw[thick] (0,0) -- (-110:1);
\draw[fill=white] (-110:1) circle (2pt);
\node[right] at (-110:1) {\scriptsize $y$};

\draw[-latex] (-120:.9) to [bend left] (-.4,.8);

\end{scope}


\end{scope}


\begin{scope}[shift={(1,0)}]
\draw[thick] (0,0) -- (-70:1);
\draw[thick] (0,0) -- (-110:1);
\draw[fill] (-70:1) circle (2pt);
\draw[fill] (-110:1) circle (2pt);
\end{scope}


\begin{scope}[shift={(4,0)}]
\draw[thick] (0,0) -- (-60:2);
\draw[fill] (-60:1) circle (2pt);
\draw[fill] (-60:2) circle (2pt);

\begin{scope}[shift={(-60:1)}]
    \draw[thick] (0,0) -- (-100:1);
    \draw[fill] (-100:1) circle (2pt);
\end{scope}

\end{scope}


\end{scope}

\draw[very thick, -latex] (6.5, -.5) -- (7.5,-.5);


%%%%% AFTER
\begin{scope}[xscale=-1, shift={(-14,0)}]

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (2pt);
\node[above] at (6-\x,0) {\scriptsize $v_{\x}$};
}


\begin{scope}[shift={(3,0)}]


\draw[thick] (0,0) -- (-70:2);
\draw[fill] (-70:1) circle (2pt);
\draw[fill] (-70:2) circle (2pt);


\begin{scope}

\draw[thick] (0,0) -- (-110:1);
\draw[fill=white] (-110:1) circle (2pt);
\node[right] at (-110:1) {\scriptsize $y$};


\end{scope}


\end{scope}


\begin{scope}[shift={(1,0)}]
\draw[thick] (0,0) -- (-70:1);
\draw[thick] (0,0) -- (-110:1);
\draw[fill] (-70:1) circle (2pt);
\draw[fill] (-110:1) circle (2pt);
\end{scope}


\begin{scope}[shift={(4,0)}]
\draw[thick] (0,0) -- (-60:2);
\draw[fill] (-60:1) circle (2pt);
\draw[fill] (-60:2) circle (2pt);

\begin{scope}[shift={(-60:1)}]
    \draw[thick] (0,0) -- (-100:1);
    \draw[fill] (-100:1) circle (2pt);
\end{scope}

\end{scope}


\end{scope}


% %%%%% AFTER
% \begin{scope}[shift={(8,0)}]

% \draw[thick] (0,0) -- (6,0);

% \foreach \x in {0,1,2,3,4,5,6}
% {
% \draw[fill] (\x,0) circle (2.5pt);
% \node[above] at (\x,0) {$v_{\x}$};
% }

% \begin{scope}[shift={(3,0)}]


% \draw[thick] (0,0) -- (-70:2);
% \draw[thick] (0,0) -- (-110:1);


% \draw[fill] (-70:1) circle (2.5pt);
% \draw[fill] (-70:2) circle (2.5pt);
% \draw[fill=white] (-110:1) circle (2.5pt);

% \node[left] at (-110:1) {$y$};


% \end{scope}

% \draw[thick] (1,0) -- (1,-1);
% \draw[fill] (1,-1) circle (2.5pt);



% \begin{scope}[shift={(4,0)}]
% \draw[thick] (0,0) -- (-60:2);
% \draw[fill] (-60:1) circle (2.5pt);
% \draw[fill] (-60:2) circle (2.5pt);

% \end{scope}


% \end{scope}
 \end{scope}







\end{tikzpicture}


==> fig-surgery-tau.tex <==
\begin{tikzpicture}[scale=.9]

%%%%%%%%%%%%%%%%%%%%%% DOUBLE SURGERY
\begin{scope}


%%%%% BEFORE
\begin{scope}

\draw[thick] (0,0) -- (7,0);

\foreach \x in {0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,0) circle (2pt);
\node[above] at (\x,0) {\scriptsize $v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-72, -90, -108}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-108:1) circle (2pt);
\draw[fill] (-90:1) circle (2pt);
\draw[fill] (-72:1) circle (2pt);

\end{scope}

\draw[thick] (2,0) -- (2,-1);
\draw[fill=white] (2,-1) circle (2pt);

\draw[-latex] (1.9,-1.25) to [bend left] (1.5,-1.25);

\draw[thick] (3,0) -- (3,-1);
\draw[fill] (3,-1) circle (2pt);

\begin{scope}[shift={(4,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-98:1) circle (2pt);
\draw[fill=white] (-82:1) circle (2pt);

\end{scope}


\draw[-latex] (4.3,-1.25) to [bend right] (4.8,-1.25);

\draw[thick] (5,0) -- (5,-1);
\draw[fill] (5,-1) circle (2pt);

\end{scope}

\begin{scope}[shift={(6,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-98:1) circle (2pt);
\draw[fill] (-82:1) circle (2pt);

\end{scope}


\draw[very thick, -latex] (7.5, -.5) -- (8.5,-.5);


%%%%% AFTER
\begin{scope}[shift={(9,0)}]

\draw[thick] (0,0) -- (7,0);

\foreach \x in {0,1,2,3,4,5,6,7}
{
\draw[fill] (\x,0) circle (2pt);
\node[above] at (\x,0) {\scriptsize $v_{\x}$};
}


\begin{scope}[shift={(1,0)}]

\foreach \x in {-60,-80,-100,-120}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-120:1) circle (2pt);
\draw[fill] (-100:1) circle (2pt);
\draw[fill] (-80:1) circle (2pt);
\draw[fill=white] (-60:1) circle (2pt);

\end{scope}



\draw[thick] (3,0) -- (3,-1);
\draw[fill] (3,-1) circle (2pt);

\draw[thick] (4,0) -- (4,-1);
\draw[fill] (4,-1) circle (2pt);

\begin{scope}[shift={(5,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill=white] (-98:1) circle (2pt);
\draw[fill] (-82:1) circle (2pt);

\end{scope}

\begin{scope}[shift={(6,0)}]

\foreach \x in {-82,-98}
{
\draw[thick] (0,0) -- (\x:1);
}

\draw[fill] (-98:1) circle (2pt);
\draw[fill] (-82:1) circle (2pt);

\end{scope}


\end{scope}

\end{scope}



\end{tikzpicture}

==> fig-tree-examples.tex <==
\begin{tikzpicture}[scale=0.55]

%%%% broom
\begin{scope}

\foreach \x in {1,2,3,4,5,6,7}
{
\draw[thick] (0,0) -- (60+\x*180/6:1);
\draw[fill] (60+\x*180/6:1) circle (3pt);
\node at (60+\x*180/6:1.4) {\scriptsize $u_{\x}$};
}

\node at (.8,1.4) {\scriptsize $= v_0$};

\draw[thick] (0,0) -- (6,0);

\foreach \x in {0,1,2,3,4,5,6}
{
\draw[fill] (\x,0) circle (3pt);
}

\foreach \x in {1,2,3,4,5,6,7}
{
\node[below] at (\x - .6,0) {\scriptsize $v_{\x}$};
}

\node at (2.5,-1.75) {\scriptsize $(a)$};

\end{scope}

%%%% double broom
\begin{scope}[shift={(10,0)}]

\foreach \x in {1,2,3,4,5}
{
\draw[thick] (0,0) -- (\x*180/4 + 45:1);
\draw[fill] (\x*180/4 + 45:1) circle (3pt);
\node at (\x*180/4 + 45:1.4) {\scriptsize $u_{\x}$};
}

\node at (.8,1.4) {\scriptsize $= v_0$};


\begin{scope}[shift={(5,0)}]
\foreach \x in {1,2,3}
{
\draw[thick] (0,0) -- (180-\x*180/2:1);
\draw[fill] (180-\x*180/2:1) circle (3pt);
}

\node at (90:1.4) {\scriptsize $w_{1}$};
\node at (0:1.5) {\scriptsize $w_{2}$};
\node at (-90:1.4) {\scriptsize $w_{3}$};

\node at (.8,1.4) {\scriptsize $= v_7$};

\end{scope}

\draw[thick] (0,0) -- (5,0);


\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (3pt);
}

\foreach \x in {1,2,3,4,5,6}
{
\node[below] at (\x - .6,0) {\scriptsize $v_{\x}$};
}


\node at (2.5,-1.75) {\scriptsize $(b)$};

\end{scope}


%%%% near double broom
\begin{scope}[shift={(20,0)}]

\foreach \x in {1,2,3,4,5}
{
\draw[thick] (0,0) -- (\x*180/4 + 45:1);
\draw[fill] (\x*180/4 + 45:1) circle (3pt);
\node at (\x*180/4 + 45:1.4) {\scriptsize $u_{\x}$};
}

\node at (.8,1.4) {\scriptsize $= v_0$};
\node at (1,-1.4) {\scriptsize $z$};

\begin{scope}[shift={(5,0)}]
\foreach \x in {1,2}
{
\draw[thick] (0,0) -- (180-\x*360/3:1);
\draw[fill] (180-\x*360/3:1) circle (3pt);
}

\begin{scope}[shift={(0.5,0)}]
\node at (60:1.4) {\scriptsize $w_{1} = v_7$};    
\end{scope}

\node at (-60:1.4) {\scriptsize $w_{2}$};

\end{scope}

\draw[thick] (0,0) -- (5,0);
\draw[thick] (1,0) -- (1,-1);

\foreach \x in {1,2,3,4,5}
{
\node[below] at (\x - .6,0) {\scriptsize $v_{\x}$};
}

\node[right] at (5,0) {\scriptsize $v_{6}$};

\foreach \x in {0,1,2,3,4,5}
{
\draw[fill] (\x,0) circle (3pt);
}

\draw[fill] (1,-1) circle (3pt);

\node at (2.5,-1.75) {\scriptsize $(c)$};

\end{scope}

\end{tikzpicture}
